Framing Spatial Hearing within the Free Energy Principle: A Hierarchical Model of Perceptual Learning

Spatial hearing relies on dynamic internal representations to decode spatial information from ever-changing acoustic conditions. A fundamental example is sound localisation, where listeners infer the direction of an invisible sound. Bayesian inference provides a computational account of such a localisation process; however, modelling efforts are largely limited to static listening scenarios. Instead, the free energy principle (FEP) describes perception, learning, and action as joint minimisation of variational free energy (VFE), providing a principled framework to account for dynamic conditions. Here, we take a first step toward applying the FEP to spatial hearing. We characterise how listeners' beliefs evolve across trials, in which they estimated sound direction and received subsequent visual feedback on each trial. Listeners are described by a hierarchical generative model where visual feedback drives gradient descent on VFE, updating beliefs over three independent quantities: lateral and polar localisation precisions and hemifield disambiguation. The model captures individual learning trajectories and reveals components with different dynamics: lateral precision improves, as does hemifield disambiguation, consistent with increased sensitivity of the auditory pathway in decoding vertical direction. Notably, polar precision also increases, most for listeners with the lowest initial precision, suggesting that the observed vertical improvement is driven by both hemifield disambiguation and polar precision. This work establishes spatial hearing as a tractable domain for FEP and motivates future closed-loop experiments with full action-perception cycles.

==> fig_architecture.tex <==
% fig_architecture.tex
% Standalone TikZ figure — FEP hierarchical model architecture
% Include in main paper with: \input{fig_architecture}
% Required packages in main document:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, positioning, fit, backgrounds}

\begin{tikzpicture}[
    % ── Arrow style ───────────────────────────────────────────────
    > = {Stealth[length=5pt, width=4pt]},
    % ── Box styles ────────────────────────────────────────────────
    lvl2/.style = {
        draw = blue!55!black, fill = blue!7,
        rounded corners = 5pt, thick,
        text width = 5.6cm, minimum height = 1.7cm,
        align = center, inner sep = 7pt,
        font = \small
    },
    lvl1/.style = {
        draw = orange!70!black, fill = orange!7,
        rounded corners = 5pt, thick,
        text width = 5.6cm, minimum height = 1.7cm,
        align = center, inner sep = 7pt,
        font = \small
    },
    % ── External label style ──────────────────────────────────────
    ext/.style = {
        font = \footnotesize,
        align = center,
        text width = 2.2cm
    },
    % ── Arrow shorthand ───────────────────────────────────────────
    arr/.style  = {->, thick},
    darr/.style = {->, thick, dashed, gray!70}
]

% ── Level 2 box ───────────────────────────────────────────────────
\node[lvl2] (L2) {%
    \textbf{Level 2 --- Belief Revision}\\[3pt]
    Natural-gradient descent on $\mathcal{F}$\\[1pt]
    $\bm{\theta} = (\kappa_L,\; \kappa_P,\; w)$%
};

% ── Level 1 box ───────────────────────────────────────────────────
\node[lvl1, below = 1.5cm of L2] (L1) {%
    \textbf{Level 1 --- Perceptual Inference}\\[3pt]
    $p(\alpha_r \mid \alpha_t,\, \kappa_L)$: VM\\[1pt]
    $p(\beta_r \mid  \alpha_r,\, \beta_t,\, \kappa_P,\, w)$: VM mixture%
};

% ── Between-level arrows ──────────────────────────────────────────
% Beliefs: top-down (right channel)
\draw[arr, blue!55!black]
    ([xshift = 7pt] L2.south)
    -- node[right, font=\scriptsize, text width=2cm, align=left,
            xshift=2pt] {beliefs\\$(\kappa_L\; \kappa_P,\; w)$}
    ([xshift = 7pt] L1.north);

% Prediction errors: bottom-up (left channel)
\draw[arr, orange!70!black]
    ([xshift = -7pt] L1.north)
    -- node[left, font=\scriptsize, text width=1.8cm, align=right,
            xshift=-2pt] {prediction\\error $\nabla_{\bm{\theta}}\mathcal{F}$}
    ([xshift = -7pt] L2.south);

% ── External nodes --- left side ─────────────────────────────────
\node[ext, left = .5cm of L2] (vf) {%
    $(\kappa_{P,0},\, w_0,\, \kappa_{L,0})$%

};

\node[ext, left = .5cm of L1] (aud) {%
    (1) Sound\\presentation
    $\boldsymbol{\varphi}_t = (\alpha_t,\, \beta_t)$%
};

% ── External nodes --- right side ────────────────────────────────
\node[ext, right = .5cm of L2] (init) {%
    (3) Visual feedback\\[2pt]
    $\boldsymbol{\varphi}_t$%
};

\node[ext, right = .5cm of L1] (resp) {%
    (2) Pointing response\\[2pt]
    $\boldsymbol{\varphi}_r = (\alpha_r,\, \beta_r)$%
};

% ── External arrows ───────────────────────────────────────────────
\draw[arr] (vf.east)    -- (L2.west);
\draw[arr] (aud.east)   -- (L1.west);
\draw[arr] (L1.east)    -- (resp.west);
\draw[darr](init.west)  -- (L2.east);

% ── Outer agent box ───────────────────────────────────────────────
\begin{scope}[on background layer]
    \node[
        draw = gray!55, dashed,
        rounded corners = 8pt,
        fill = gray!4,
        fit = (L2)(L1),
        inner xsep = 7pt,
        inner ysep = 7pt,
        label = {[font=\footnotesize\itshape, text=gray!70,
                  yshift=3pt] above: FEP Agent}
    ] {};
\end{scope}

\end{tikzpicture}

